Modelling and simulating Lenski's long-term evolution experiment

We revisit the model by Wiser, Ribeck, and Lenski (Science \textbf{342} (2013), 1364--1367), which describes how the mean fitness increases over time due to beneficial mutations in Lenski's long-term evolution experiment. We develop the model further both conceptually and mathematically. Conceptually, we describe the experiment with the help of a Cannings model with mutation and selection, where the latter includes diminishing returns epistasis. The analysis sheds light on the growth dynamics within every single day and reveals a runtime effect, that is, the shortening of the daily growth period with increasing fitness; and it allows to clarify the contribution of epistasis to the mean fitness curve. Mathematically, we explain rigorous results in terms of a law of large numbers (in the limit of infinite population size and for a certain asymptotic parameter regime), and present approximations based on heuristics and supported by simulations for finite populations.

==> LTEE_measurings_powerlaw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1211){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,1654){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,2098){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(814,2542){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,2985){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3429){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,3872){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(1009,484){\makebox(0,0){\strut{}$0$}}%
      \put(1771,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2534,484){\makebox(0,0){\strut{}$2000$}}%
      \put(3296,484){\makebox(0,0){\strut{}$3000$}}%
      \put(4058,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4821,484){\makebox(0,0){\strut{}$5000$}}%
      \put(5583,484){\makebox(0,0){\strut{}$6000$}}%
      \put(6346,484){\makebox(0,0){\strut{}$7000$}}%
      \put(6746,4599){\makebox(0,0){\strut{}}}%
      \put(1009,4599){\makebox(0,0){\strut{}$0$}}%
      \put(2156,4599){\makebox(0,0){\strut{}$10000$}}%
      \put(3304,4599){\makebox(0,0){\strut{}$20000$}}%
      \put(4451,4599){\makebox(0,0){\strut{}$30000$}}%
      \put(5599,4599){\makebox(0,0){\strut{}$40000$}}%
      \put(6803,483){\makebox(0,0)[l]{\strut{}$i$}}%
      \put(590,4316){\makebox(0,0)[l]{\strut{}$F_i$}}%
      \put(6521,4604){\makebox(0,0)[l]{\strut{}$i \log_2{100}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}relative fitness}}}%
      \put(3906,154){\makebox(0,0){\strut{}time in days}}%
      \put(3906,4928){\makebox(0,0){\strut{}time in generations}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LTEE_measurings_powerlaw}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> approx_det_init_0p11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1268){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,1769){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,2270){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(814,2771){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,3272){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3773){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,4274){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(1009,484){\makebox(0,0){\strut{}$0$}}%
      \put(1771,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2534,484){\makebox(0,0){\strut{}$2000$}}%
      \put(3296,484){\makebox(0,0){\strut{}$3000$}}%
      \put(4058,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4821,484){\makebox(0,0){\strut{}$5000$}}%
      \put(5583,484){\makebox(0,0){\strut{}$6000$}}%
      \put(6346,484){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(6803,486){\makebox(0,0)[l]{\strut{}$i$}}%
      \put(590,4775){\makebox(0,0)[l]{\strut{}$F_i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\strut{}relative fitness}}}%
      \put(3906,154){\makebox(0,0){\strut{}time in days}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3978,1259){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3978,1720){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(3978,2181){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(3978,2642){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(4173,976){\makebox(0,0){\strut{}$0$}}%
      \put(4777,976){\makebox(0,0){\strut{}$100$}}%
      \put(5380,976){\makebox(0,0){\strut{}$200$}}%
      \put(5984,976){\makebox(0,0){\strut{}$300$}}%
      \put(6587,976){\makebox(0,0){\strut{}$400$}}%
      \put(50039,1001){\makebox(0,0)[l]{\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{approx_det_init_0p11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> approx_exp_init_0p15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1268){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,1769){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,2270){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(814,2771){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,3272){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3773){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,4274){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(1009,484){\makebox(0,0){\strut{}$0$}}%
      \put(1771,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2534,484){\makebox(0,0){\strut{}$2000$}}%
      \put(3296,484){\makebox(0,0){\strut{}$3000$}}%
      \put(4058,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4821,484){\makebox(0,0){\strut{}$5000$}}%
      \put(5583,484){\makebox(0,0){\strut{}$6000$}}%
      \put(6346,484){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(6803,486){\makebox(0,0)[l]{\strut{}$i$}}%
      \put(590,4775){\makebox(0,0)[l]{\strut{}$F_i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\strut{}relative fitness}}}%
      \put(3906,154){\makebox(0,0){\strut{}time in days}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3978,1259){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3978,1720){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(3978,2181){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(3978,2642){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(4173,976){\makebox(0,0){\strut{}$0$}}%
      \put(4777,976){\makebox(0,0){\strut{}$100$}}%
      \put(5380,976){\makebox(0,0){\strut{}$200$}}%
      \put(5984,976){\makebox(0,0){\strut{}$300$}}%
      \put(6587,976){\makebox(0,0){\strut{}$400$}}%
      \put(50039,1001){\makebox(0,0)[l]{\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{approx_exp_init_0p15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cannings_det_init_0p11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1268){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,1769){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,2270){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(814,2771){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,3272){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3773){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,4274){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(1009,484){\makebox(0,0){\strut{}$0$}}%
      \put(1771,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2534,484){\makebox(0,0){\strut{}$2000$}}%
      \put(3296,484){\makebox(0,0){\strut{}$3000$}}%
      \put(4058,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4821,484){\makebox(0,0){\strut{}$5000$}}%
      \put(5583,484){\makebox(0,0){\strut{}$6000$}}%
      \put(6346,484){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(6803,486){\makebox(0,0)[l]{\strut{}$i$}}%
      \put(590,4775){\makebox(0,0)[l]{\strut{}$F_i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\strut{}relative fitness}}}%
      \put(3906,154){\makebox(0,0){\strut{}time in days}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3978,1259){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3978,1720){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(3978,2181){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(3978,2642){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(4173,976){\makebox(0,0){\strut{}$0$}}%
      \put(4777,976){\makebox(0,0){\strut{}$100$}}%
      \put(5380,976){\makebox(0,0){\strut{}$200$}}%
      \put(5984,976){\makebox(0,0){\strut{}$300$}}%
      \put(6587,976){\makebox(0,0){\strut{}$400$}}%
      \put(50039,1001){\makebox(0,0)[l]{\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cannings_det_init_0p11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cannings_det_init_0p11_uncorrected.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1268){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,1769){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,2270){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(814,2771){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,3272){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3773){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,4274){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(1009,484){\makebox(0,0){\strut{}$0$}}%
      \put(1771,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2534,484){\makebox(0,0){\strut{}$2000$}}%
      \put(3296,484){\makebox(0,0){\strut{}$3000$}}%
      \put(4058,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4821,484){\makebox(0,0){\strut{}$5000$}}%
      \put(5583,484){\makebox(0,0){\strut{}$6000$}}%
      \put(6346,484){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(6803,486){\makebox(0,0)[l]{\strut{}$i$}}%
      \put(590,4775){\makebox(0,0)[l]{\strut{}$F_i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\strut{}relative fitness}}}%
      \put(3906,154){\makebox(0,0){\strut{}time in days}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3978,1259){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3978,1720){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(3978,2181){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(3978,2642){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(4173,976){\makebox(0,0){\strut{}$0$}}%
      \put(4777,976){\makebox(0,0){\strut{}$100$}}%
      \put(5380,976){\makebox(0,0){\strut{}$200$}}%
      \put(5984,976){\makebox(0,0){\strut{}$300$}}%
      \put(6587,976){\makebox(0,0){\strut{}$400$}}%
      \put(50039,1001){\makebox(0,0)[l]{\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cannings_det_init_0p11_uncorrected}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cannings_exp_init_0p15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1268){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,1769){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,2270){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(814,2771){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,3272){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3773){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,4274){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(1009,484){\makebox(0,0){\strut{}$0$}}%
      \put(1771,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2534,484){\makebox(0,0){\strut{}$2000$}}%
      \put(3296,484){\makebox(0,0){\strut{}$3000$}}%
      \put(4058,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4821,484){\makebox(0,0){\strut{}$5000$}}%
      \put(5583,484){\makebox(0,0){\strut{}$6000$}}%
      \put(6346,484){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(6803,486){\makebox(0,0)[l]{\strut{}$i$}}%
      \put(590,4775){\makebox(0,0)[l]{\strut{}$F_i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\strut{}relative fitness}}}%
      \put(3906,154){\makebox(0,0){\strut{}time in days}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3978,1259){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3978,1720){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(3978,2181){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(3978,2642){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(4173,976){\makebox(0,0){\strut{}$0$}}%
      \put(4777,976){\makebox(0,0){\strut{}$100$}}%
      \put(5380,976){\makebox(0,0){\strut{}$200$}}%
      \put(5984,976){\makebox(0,0){\strut{}$300$}}%
      \put(6587,976){\makebox(0,0){\strut{}$400$}}%
      \put(50039,1001){\makebox(0,0)[l]{\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cannings_exp_init_0p15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> forest.tex <==
% Need to load packages 'tikz' and 'forest' in main file!!!
%
%\usepackage{tikz}
%\usepackage{forest}
%

\forestset{
  mytree/.style={
    for tree={
      edge+={thick},
      edge path'={
        (!u.parent anchor) -| (.child anchor)
      },
      grow=north,
      scale=0.7,
      parent anchor=children,
      child anchor=parent,
      anchor=base,
      l sep=5pt,
      s sep=10pt,
      if n children=0{align=center, base=bottom}{coordinate}
    }
  }
}

\begin{forest}
mytree
% right most tree
[,phantom, edge=dotted, 
 [, edge=dotted
  [, l = 10pt, edge=dotted, draw, circle, fill=black
    [, l=33pt
      [,tier=word]
      [, l=43pt
        [, l=13pt
          [,tier=word]
          [,tier=word]
        ]
        [,tier=word, draw, circle, fill=black
          [, edge=dotted, draw, circle, fill=black
            [, tier=word2]
          ]
        ]
      ]
    ]
  ]
 ]
% second right most tree 
 [, edge=dotted
  [, l = 10pt, edge=dotted, draw, circle, fill=black
    [
      [, l = 8pt
        [,l = 1pt, tier=word]
        [,l = 1pt, tier=word]
      ]
      [
        [, l = 28pt
          [,tier=word, draw, rectangle, minimum width=9pt, minimum height=9pt, fill=black
            [, edge=dotted, draw, rectangle, minimum width=9pt, minimum height=9pt, fill=black
              [, l = 15pt 
              	[, l = 1pt, tier=word2]
              	[, l = 1pt, tier=word2]
              ]
            ]
          ]
          [,tier=word]
        ]
        [, l = 18pt
          [,tier=word]
          [,tier=word]
        ]
      ]
    ]
  ]
 ]
% second left most tree
 [, edge=dotted
  [,l = 10pt, edge=dotted, draw, circle, fill=black
    [, l=70pt
      [
        [,tier=word]
        [,tier=word]
      ]
      [,tier=word]
    ]
  ]
 ]
%left most tree
 [, edge=dotted
  [,l = 10pt, edge=dotted, draw, circle, fill=black
    [, l = 4pt
      [, l = 34pt
        [,tier=word, draw, circle, fill=black
          [, edge=dotted, draw, circle, fill=black
            [, l = 1pt 
             [, tier=word2]
             [, tier=word2]
            ]
          ]
        ]
        [,tier=word]
      ]
      [
        [
          [,tier=word]
          [
            [,tier=word]
            [,tier=word]
          ]
        ]
        [, l = 50pt
          [,tier=word, draw, circle, fill=black
            [, edge=dotted, draw, circle, fill=black
              [, l = 12pt 
              	[,tier=word2]
              	[,tier=word2]
              ]
            ]
          ]
          [,tier=word]
        ]
      ]
    ]
  ]
 ]
]
\end{forest}



==> forest_WRL.tex <==
% Need to load packages 'tikz' and 'forest' in main file!!!
%
%\usepackage{tikz}
%\usepackage{forest}
%

\forestset{
  mytree/.style={
    for tree={
      edge+={thick},
      edge path'={
        (!u.parent anchor) -| (.child anchor)
      },
      grow=north,
      scale=0.7,
      parent anchor=children,
      child anchor=parent,
      anchor=base,
      l sep=5pt,
      s sep=3pt,
      if n children=0{align=center, base=bottom}{coordinate}
    }
  }
}

\begin{forest}
mytree
% right most tree
[,phantom, edge=dotted, 
 [, edge=dotted
  [, l = 10pt, edge=dotted, draw, circle, fill=black
    [
      [
        [
          [,tier=word]
          [,tier=word]
        ]
        [
          [,tier=word]
	      [,tier=word]
	    ]
      ]
      [
        [
          [,tier=word]
          [,tier=word]
        ]
        [
          [,tier=word, draw, circle, fill=black
            [, edge=dotted, draw, circle, fill=black
              [,s sep = 27pt
               [,l=1pt]
               [,l=1pt]
              ]
            ]
          ]
          [,tier=word]
        ]
      ]
    ]
  ]
 ]
% second right most tree 
 [, edge=dotted
  [, l = 10pt, edge=dotted, draw, circle, fill=black
    [
      [
        [
          [,tier=word]
          [,tier=word]
        ]
        [
          [,tier=word]
	      [,tier=word]
	    ]
      ]
      [
        [
          [,tier=word, draw, rectangle, minimum width=9pt, minimum height=9pt, fill=black
            [, edge=dotted, draw, rectangle, minimum width=9pt, minimum height=9pt, fill=black
              [, s sep=27pt
              	[, l = 1pt]
              	[, l = 1pt]
              ]
            ]
          ]
          [,tier=word]
        ]
        [
          [,tier=word]
          [,tier=word]
        ]
      ]
    ]
  ]
 ]
% second left most tree
 [, edge=dotted
  [, l = 10pt, edge=dotted, draw, circle, fill=black
    [
      [
        [
          [,tier=word]
          [,tier=word]
        ]
        [
          [,tier=word]
	      [,tier=word]
	    ]
      ]
      [
        [
          [,tier=word]
          [,tier=word]
        ]
        [
          [,tier=word]
          [,tier=word]
        ]
      ]
    ]
  ]
 ]
%left most tree
 [, edge=dotted
  [, l = 10pt, edge=dotted, draw, circle, fill=black
    [
      [
        [
          [,tier=word, draw, circle, fill=black
            [, edge=dotted, draw, circle, fill=black
              [,s sep = 27pt
               [,l=1pt]
               [,l=1pt]
              ]
            ]
          ]
          [,tier=word]
        ]
        [
          [,tier=word]
	      [,tier=word]
	    ]
      ]
      [
        [
          [,tier=word]
          [,tier=word, draw, circle, fill=black
            [, edge=dotted, draw, circle, fill=black
              [,s sep = 27pt
               [,l=1pt]
               [,l=1pt]
              ]
            ]
          ]
        ]
        [
          [,tier=word]
          [,tier=word]
        ]
      ]
    ]
  ]
 ]
]
\end{forest}



==> heuristicLLN.tex <==

\usetikzlibrary{decorations.pathreplacing}           % needed for underbraces

\newcommand{\Mut}[6]{% xoffset, points, advance, rand factor, skip, yoffset
  \foreach \y in {1,...,#5}
  { 
    \draw[black] (0,rand);
  }
  
  \draw[black,thick] (#1,#6)
  \foreach \x in {1,...,#2}
  { 
    -- ++(#3,rand*#4)
  };
}

\begin{tikzpicture}[scale=0.6]

% define style & underbraces
\tikzset{
   brace/.style={
   		thick,
     decoration={brace, mirror},
     decorate
   }
}

% --------------------------------

% limiting jumpprocess
\draw[color=gray!70, thick, dashed] (7.0, 0)   -- (7.0,5.6);
\draw[color=gray!70, thick]         (7.0, 5.6) -- (9,5.6);
\draw[color=gray!70, thick]         (0,   0)   node[left, black]{$F$}                -- (7.0, 0);
\draw[color=gray!30, thick, dotted] (0,   5.6) node[left, black]{$F + \delta(F)$}  -- (7.0,5.6) ;

% --------------------------------

% frame
\draw[-] (0, -.5) -- (9, -.5) node[right, below]{} -- (9,6) -- (0,6) -- (0,-.5);

% --------------------------------

% constants
\def\jumpwidth{0.025}
\def\jumpheight{0.05}

% --------------------------------

% underbraces
\node (startD) at (0, -.5) {};
\node (endD)   at (34 * \jumpwidth, -.5) {};
\node (startS) at (7, -.5) {};
\node (endS)   at (7 + 42 * \jumpwidth, -.5) {};

\draw [brace] (startD.south) -- node[below] {$\lessapprox u(F)$} (endD.south);
\draw [brace] (startS.south) -- node[below] {$\approx u(F)$}     (endS.south);

% --------------------------------

% first mutant try
\pgfmathsetseed{300}
\Mut{0}{34}{\jumpwidth}{\jumpheight}{50}{0}
\draw[black,thick] (0   + 34 * \jumpwidth, 0.02) -- (0   + 35 * \jumpwidth, 0) -- (2.5, 0);

% second mutant try
\pgfmathsetseed{300}
\Mut{2.5}{18}{\jumpwidth}{\jumpheight}{126}{0}
\draw[black,thick] (2.5 + 18 * \jumpwidth, 0.02) -- (2.5 + 19 * \jumpwidth, 0) -- (3.7, 0);

% third mutant try
\pgfmathsetseed{300}
\Mut{3.7}{48}{\jumpwidth}{\jumpheight}{333}{0}
\draw[black,thick] (3.7 + 48 * \jumpwidth, 0.04) -- (3.7 + 49 * \jumpwidth, 0) -- (7,   0);

% succesful mutant goes to fixation
\pgfmathsetseed{444}
\Mut{7}{19}{\jumpwidth}{\jumpheight}{0}{0}

\pgfmathsetseed{444}
\Mut{7 + 19 * \jumpwidth}{5}{\jumpwidth}{0.62}{436}{0.10}

\pgfmathsetseed{444}
\Mut{7 + 24 * \jumpwidth}{6}{\jumpwidth}{0.62}{442}{1.66}

\pgfmathsetseed{444}
\Mut{7 + 30 * \jumpwidth}{4}{\jumpwidth}{0.62}{450}{3.7}

\pgfmathsetseed{444}
\Mut{7 + 34 * \jumpwidth}{2}{\jumpwidth}{0.62}{452}{4.76}

\pgfmathsetseed{444}
\Mut{7 + 36 * \jumpwidth}{5}{\jumpwidth}{\jumpheight}{533}{5.5}

\draw[black,thick] (7 + 41*\jumpwidth,5.56) --  (7 + 42*\jumpwidth,5.6) -- (9,5.6);

% end

\end{tikzpicture}




==> parameterestimation_det.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(726,767){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(726,1346){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(726,1925){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(726,2504){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(726,3082){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(726,3661){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(726,4240){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(726,4819){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(921,484){\makebox(0,0){\strut{}$0.08$}}%
      \put(1656,484){\makebox(0,0){\strut{}$0.09$}}%
      \put(2391,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(3127,484){\makebox(0,0){\strut{}$0.11$}}%
      \put(3862,484){\makebox(0,0){\strut{}$0.12$}}%
      \put(4597,484){\makebox(0,0){\strut{}$0.13$}}%
      \put(5332,484){\makebox(0,0){\strut{}$0.14$}}%
      \put(6068,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3862,154){\makebox(0,0){\strut{}\LARGE$\varphi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{parameterestimation_det}}%
    \gplfronttext
  \end{picture}%
\endgroup

